Negative Horizon Mass for Rotating Black Holes

Charged rotating black holes of Einstein-Maxwell-Chern-Simons theory in odd dimensions, $D \ge 5$, may possess a negative horizon mass, while their total mass is positive. This surprising feature is related to the existence of counterrotating solutions, where the horizon angular velocity $\Omega$ and the angular momentum $J$ possess opposite signs. Black holes may further possess vanishing horizon angular velocity while they have finite angular momentum, or they may possess finite horizon angular velocity while their angular momentum vanishes. In D=9 even non-static black holes with $\Omega=J=0$ appear. Charged rotating black holes with vanishing gyromagnetic ratio exist, and black holes need no longer be uniquely characterized by their global charges.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
